A Separation Principle for Cooperative Multi-Agent Reinforcement Learning

We study cooperative multi-agent reinforcement learning (MARL) problems in which agents evolve under decoupled noisy dynamics but share a population objective. A canonical example is a mobility operator that orchestrates a fleet of vehicles to meet customer demand. The stochastic and time-varying nature of these problems calls for learning approaches, yet existing MARL algorithms do not scale: learning assignment and routing jointly over the full state-action space becomes prohibitive as the number of agents grows. Formulating the problem over the space of probability measures, we prove a separation principle: the population cost-to-go function is upper bounded by an optimal transport problem whose transportation cost is the target-conditioned single-agent cost-to-go function. This simplifies the multi-agent problem to learning a single-agent policy and coordinating the agents via optimal transport. Building on this principle, we introduce SALT (Separation-based Assignment and Learning via optimal Transport), a family of algorithms that learn a target-conditioned single-agent policy using any standard reinforcement learning algorithm, and then coordinate the agents via optimal transport. Since learning occurs at the single-agent level, SALT scales to fleet sizes where MARL baselines become intractable and transfers without retraining to fleet sizes unseen during training. In a vehicle-delivery experiment on the southern Manhattan road network, where MARL baselines are computationally prohibitive, SALT improves travel time by 15-21% over a shortest-path routing heuristic. In stochastic grid worlds, SALT reduces average travel times by 23-61% relative to MARL baselines and scales to population sizes where these methods fail.

==> figures/pair_frequency_transfer.tex <==
% Pair-frequency transfer after training with N=20 (five seeds) and N=5 (one seed).
% Data: figures/pair_frequency_transfer.csv
% \pgfplotstableread[col sep=comma]{figures/pair_frequency_transfer.csv}\pairfreqdata

\definecolor{pfrare}{RGB}{253,231,37}
\definecolor{pfmoderate}{RGB}{53,183,121}
\definecolor{pffrequent}{RGB}{68,1,84}
\definecolor{pfblue}{RGB}{0,114,178}
\definecolor{pforange}{RGB}{230,159,0}
\definecolor{pflblue}{RGB}{86,180,233}
\definecolor{pfgreen}{RGB}{0,158,115}
\definecolor{pfvermillion}{RGB}{213,94,0}

\pgfplotsset{
  pair frequency axis/.style={
    axis lines=box,
    axis line style={black, line width=0.65pt},
    tick align=outside,
    tick pos=left,
    tick style={black, line width=0.55pt},
    title style={font=\small, yshift=0.35ex},
    label style={font=\small},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, fill=none,
                  /tikz/every even column/.append style={column sep=3pt}},
    grid style={draw=gray!25, line width=0.35pt},
    ymajorgrids=true,
    unbounded coords=jump,
    scale only axis,
  },
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=18mm, vertical sep=30mm},
  pair frequency axis,
  width=0.362\linewidth,
  height=0.245\linewidth,
]

\nextgroupplot[
  title={(a) Training exposure by fleet size},
  ybar,
  bar width=8pt,
  xmin=0.55, xmax=5.45,
  ymin=0, ymax=1,
  xtick={1,2,3,4,5},
  xticklabels={1,5,10,20,50},
  ytick={0,0.25,0.5,0.75,1},
  yticklabels={0\%,25\%,50\%,75\%,100\%},
  xlabel={Eval. fleet size $N$ (left: train 5; right: train 20)},
  ylabel={Share of assigned OD pairs},
  legend columns=1,
  legend style={at={(0.5,-0.31)},anchor=north,row sep=0pt},
]
\addplot+[draw=black, line width=0.25pt, fill=pffrequent, forget plot]
  table[col sep=comma,x=t20_x,y=t20_total_share] {figures/pair_frequency_transfer.csv};
\addplot+[draw=black, dashed, line width=0.35pt, fill=pffrequent, forget plot]
  table[col sep=comma,x=t5_x,y=t5_total_share] {figures/pair_frequency_transfer.csv};
\addplot+[draw=black, line width=0.25pt, fill=pfmoderate, forget plot]
  table[col sep=comma,x=t20_x,y=t20_low_mid_share] {figures/pair_frequency_transfer.csv};
\addplot+[draw=black, dashed, line width=0.35pt, fill=pfmoderate, forget plot]
  table[col sep=comma,x=t5_x,y=t5_low_mid_share] {figures/pair_frequency_transfer.csv};
\addplot+[draw=black, line width=0.25pt, fill=pfrare, forget plot]
  table[col sep=comma,x=t20_x,y=t20_low_share] {figures/pair_frequency_transfer.csv};
\addplot+[draw=black, dashed, line width=0.35pt, fill=pfrare, forget plot]
  table[col sep=comma,x=t5_x,y=t5_low_share] {figures/pair_frequency_transfer.csv};
\addlegendimage{legend image code/.code={
  \path[fill=pfrare,draw=black,line width=0.25pt]
    (0cm,-0.05cm) rectangle (0.25cm,0.05cm);}}
\addlegendentry{$\leq5$ selections in training}
\addlegendimage{legend image code/.code={
  \path[fill=pfmoderate,draw=black,line width=0.25pt]
    (0cm,-0.05cm) rectangle (0.25cm,0.05cm);}}
\addlegendentry{$6$--$20$ selections in training}
\addlegendimage{legend image code/.code={
  \path[fill=pffrequent,draw=black,line width=0.25pt]
    (0cm,-0.05cm) rectangle (0.25cm,0.05cm);}}
\addlegendentry{$>20$ selections in training}

\nextgroupplot[
  title={(b) Mean completion (episode P5--P95 shaded)},
  title style={font=\footnotesize},
  xmin=0.7, xmax=5.3,
  ymin=0, ymax=1.01,
  xtick={1,2,3,4,5},
  xticklabels={1,5,10,20,50},
  ytick={0,0.2,0.4,0.6,0.8,1},
  yticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
  xlabel={Evaluation fleet size $N$},
  ylabel={Per-agent completion},
  legend columns=2,
  legend style={at={(0.5,-0.28)},anchor=north},
]
\addplot[name path=t20p05, draw=pfblue, line width=0.45pt, forget plot]
  table[col sep=comma, x=fleet_index,y=t20_completion_p05] {figures/pair_frequency_transfer.csv};
\addplot[name path=t20p95, draw=pfblue, line width=0.45pt, forget plot]
  table[col sep=comma,x=fleet_index,y=t20_completion_p95] {figures/pair_frequency_transfer.csv};
\addplot[fill=pfblue, fill opacity=0.16, draw=none, forget plot]
  fill between[of=t20p05 and t20p95];
\addplot+[pfblue, line width=0.9pt, mark=square*, mark size=2pt]
  table[col sep=comma, x=fleet_index,y=t20_completion_mean] {figures/pair_frequency_transfer.csv};
\addlegendentry{Train $N=20$}
\addplot[name path=t5p05, draw=pfvermillion, line width=0.45pt, forget plot]
  table[col sep=comma,x=fleet_index,y=t5_completion_p05] {figures/pair_frequency_transfer.csv};
\addplot[name path=t5p95, draw=pfvermillion, line width=0.45pt, forget plot]
  table[col sep=comma,x=fleet_index,y=t5_completion_p95] {figures/pair_frequency_transfer.csv};
\addplot[fill=pfvermillion, fill opacity=0.16, draw=none, forget plot]
  fill between[of=t5p05 and t5p95];
\addplot+[pfvermillion, line width=0.9pt, mark=diamond*, mark size=2.2pt]
  table[col sep=comma,x=fleet_index,y=t5_completion_mean] {figures/pair_frequency_transfer.csv};
\addlegendentry{Train $N=5$}

\nextgroupplot[
  title={(c) Completion vs. exposure: train $N=5$},
  title style={font=\footnotesize},
  xmin=-0.035, xmax=1.035,
  ymin=0.45, ymax=1.015,
  xtick={0,0.25,0.5,0.75,1},
  xticklabels={0\%,25\%,50\%,75\%,100\%},
  ytick={0.5,0.6,0.7,0.8,0.9,1},
  yticklabels={50\%,60\%,70\%,80\%,90\%,100\%},
  xlabel={\shortstack{Assigned-pair fraction with\\$\leq20$ training selections}},
  ylabel={Per-agent completion},
  legend columns=5,
  legend to name=pairfrequencyfleetlegend,
]
\addplot+[pfvermillion, line width=0.85pt, mark=*, mark size=1.9pt,
  mark options={fill=pfvermillion,draw=pfvermillion},
  error bars/.cd, y dir=both, y explicit]
  table[col sep=comma,x=t5_n1_x,y=t5_n1_mean,y error minus=t5_n1_errminus,y error plus=t5_n1_errplus] {figures/pair_frequency_transfer.csv};
\addlegendentry{$N=1$}
\addplot+[pfblue, line width=0.85pt, mark=square*, mark size=1.9pt,
  mark options={fill=pfblue,draw=pfblue}, error bars/.cd, y dir=both, y explicit]
  table[col sep=comma,x=t5_n5_x,y=t5_n5_mean,y error minus=t5_n5_errminus,y error plus=t5_n5_errplus] {figures/pair_frequency_transfer.csv};
\addlegendentry{$N=5$}
\addplot+[pfgreen, line width=0.85pt, mark=triangle*, mark size=2.1pt,
  mark options={fill=pfgreen,draw=pfgreen}, error bars/.cd, y dir=both, y explicit]
  table[col sep=comma,x=t5_n10_x,y=t5_n10_mean,y error minus=t5_n10_errminus,y error plus=t5_n10_errplus] {figures/pair_frequency_transfer.csv};
\addlegendentry{$N=10$}
\addplot+[pforange, line width=0.85pt, mark=diamond*, mark size=2.1pt,
  mark options={fill=pforange,draw=pforange}, error bars/.cd, y dir=both, y explicit]
  table[col sep=comma,x=t5_n20_x,y=t5_n20_mean,y error minus=t5_n20_errminus,y error plus=t5_n20_errplus] {figures/pair_frequency_transfer.csv};
\addlegendentry{$N=20$}
\addplot+[pflblue, line width=0.85pt, mark=pentagon*, mark size=2pt,
  mark options={fill=pflblue,draw=pflblue}, error bars/.cd, y dir=both, y explicit]
  table[col sep=comma,x=t5_n50_x,y=t5_n50_mean,y error minus=t5_n50_errminus,y error plus=t5_n50_errplus] {figures/pair_frequency_transfer.csv};
\addlegendentry{$N=50$}

\nextgroupplot[
  title={(d) Completion vs. exposure: train $N=20$},
  title style={font=\footnotesize},
  xmin=-0.035, xmax=1.035,
  ymin=0.45, ymax=1.015,
  xtick={0,0.25,0.5,0.75,1},
  xticklabels={0\%,25\%,50\%,75\%,100\%},
  ytick={0.5,0.6,0.7,0.8,0.9,1},
  yticklabels={50\%,60\%,70\%,80\%,90\%,100\%},
  xlabel={\shortstack{Assigned-pair fraction with\\$\leq20$ training selections}},
  ylabel={Per-agent completion},
]
\addplot+[pfvermillion, line width=0.85pt, mark=*, mark size=1.9pt, forget plot,
  mark options={fill=pfvermillion,draw=pfvermillion},
  error bars/.cd, y dir=both, y explicit]
  table[col sep=comma,x=t20_n1_x,y=t20_n1_mean,y error minus=t20_n1_errminus,y error plus=t20_n1_errplus] {figures/pair_frequency_transfer.csv};
\addplot+[pfblue, line width=0.85pt, mark=square*, mark size=1.9pt, forget plot,
  mark options={fill=pfblue,draw=pfblue},
  error bars/.cd, y dir=both, y explicit]
  table[col sep=comma,x=t20_n5_x,y=t20_n5_mean,y error minus=t20_n5_errminus,y error plus=t20_n5_errplus] {figures/pair_frequency_transfer.csv};
\addplot+[pfgreen, line width=0.85pt, mark=triangle*, mark size=2.1pt, forget plot,
  mark options={fill=pfgreen,draw=pfgreen},
  error bars/.cd, y dir=both, y explicit]
  table[col sep=comma,x=t20_n10_x,y=t20_n10_mean,y error minus=t20_n10_errminus,y error plus=t20_n10_errplus] {figures/pair_frequency_transfer.csv};
\addplot+[pforange, line width=0.85pt, mark=diamond*, mark size=2.1pt, forget plot,
  mark options={fill=pforange,draw=pforange},
  error bars/.cd, y dir=both, y explicit]
  table[col sep=comma,x=t20_n20_x,y=t20_n20_mean,y error minus=t20_n20_errminus,y error plus=t20_n20_errplus] {figures/pair_frequency_transfer.csv};
\addplot+[pflblue, line width=0.85pt, mark=pentagon*, mark size=2pt, forget plot,
  mark options={fill=pflblue,draw=pflblue},
  error bars/.cd, y dir=both, y explicit]
  table[col sep=comma,x=t20_n50_x,y=t20_n50_mean,y error minus=t20_n50_errminus,y error plus=t20_n50_errplus] {figures/pair_frequency_transfer.csv};

\end{groupplot}
\node[anchor=north] at ($(group c1r2.south east)!0.5!(group c2r2.south west)+(0,-1.25cm)$)
  {\pgfplotslegendfromname{pairfrequencyfleetlegend}};
\end{tikzpicture}


==> figures/performance_OT_table.tex <==
\begin{tikzpicture}[x=1.13cm,y=0.38cm]
  \node[anchor=east,font=\small\bfseries] at (-0.22,9.5) {SALT-Q};
  \node[anchor=east,font=\small\bfseries] at (-0.22,8.5) {SALT-DDQN};
  \node[anchor=east,font=\small\bfseries] at (-0.22,7.5) {SALT-PPO};
  \node[anchor=east,font=\small\bfseries] at (-0.22,6.5) {SALT-A2C};
  \node[anchor=east,font=\small] at (-0.22,5.5) {MAPPO};
  \node[anchor=east,font=\small] at (-0.22,4.5) {IPPO};
  \node[anchor=east,font=\small] at (-0.22,3.5) {HAPPO};
  \node[anchor=east,font=\small] at (-0.22,2.5) {QMIX};
  \node[anchor=east,font=\small] at (-0.22,1.5) {VDN};
  \node[anchor=east,font=\small] at (-0.22,0.5) {MFQ};

  % individual noise mini-table
  \node[anchor=south,font=\bfseries\small] at (1.500,10.1) {Individual noise};
  \Cell{0.000}{9}{68}{2}{86}{white}{0.04}
  \Cell{1.000}{9}{70}{8}{92}{white}{0.09}
  \Cell{2.000}{9}{71}{13}{96}{white}{0.14}
  \Cell{0.000}{8}{68}{2}{86}{white}{0.04}
  \Cell{1.000}{8}{69}{4}{87}{white}{0.05}
  \Cell{2.000}{8}{70}{8}{92}{white}{0.09}
  \Cell{0.000}{7}{68}{1}{84}{white}{0.03}
  \Cell{1.000}{7}{68}{1}{84}{white}{0.02}
  \Cell{2.000}{7}{71}{13}{96}{white}{0.14}
  \Cell{0.000}{6}{68}{2}{86}{white}{0.03}
  \Cell{1.000}{6}{68}{2}{86}{white}{0.03}
  \Cell{2.000}{6}{71}{13}{96}{white}{0.14}
  \Cell{0.000}{5}{58}{84}{140}{white}{0.96}
  \Cell{1.000}{5}{54}{92}{141}{white}{1.07}
  \Cell{2.000}{5}{49}{104}{142}{white}{1.23}
  \Cell{0.000}{4}{54}{92}{141}{white}{1.06}
  \Cell{1.000}{4}{47}{108}{142}{white}{1.29}
  \Cell{2.000}{4}{42}{119}{142}{white}{1.46}
  \Cell{0.000}{3}{44}{115}{142}{white}{1.40}
  \Cell{1.000}{3}{46}{111}{142}{white}{1.33}
  \Cell{2.000}{3}{46}{111}{142}{white}{1.34}
  \Cell{0.000}{2}{42}{176}{127}{white}{2.33}
  \Cell{1.000}{2}{50}{182}{122}{black}{2.41}
  \Cell{2.000}{2}{61}{188}{116}{black}{2.52}
  \Cell{0.000}{1}{234}{229}{26}{black}{3.54}
  \Cell{1.000}{1}{160}{218}{57}{black}{3.14}
  \Cell{2.000}{1}{170}{220}{50}{black}{3.20}
  \Cell{0.000}{0}{173}{220}{48}{black}{3.21}
  \Cell{1.000}{0}{189}{223}{38}{black}{3.30}
  \Cell{2.000}{0}{88}{199}{101}{black}{2.72}
  \draw[black,line width=0.55pt] (0.000,0) rectangle (3.000,10);
  \draw[black,line width=0.95pt] (0.000,6) rectangle (3.000,10);
  \draw[black!70,line width=0.75pt] (0.000,6) -- (3.000,6);
  \node[anchor=north,font=\small] at (0.500,-0.1) {$0$};
  \node[anchor=north,font=\small] at (1.500,-0.1) {$0.10$};
  \node[anchor=north,font=\small] at (2.500,-0.1) {$0.25$};
  \node[overlay,anchor=north,font=\small] at (1.500,-0.8) {Noise probability};

  % local noise mini-table
  \node[anchor=south,font=\bfseries\small] at (4.950,10.1) {Local noise};
  \Cell{3.450}{9}{68}{2}{86}{white}{0.04}
  \Cell{4.450}{9}{69}{4}{87}{white}{0.06}
  \Cell{5.450}{9}{68}{2}{86}{white}{0.04}
  \Cell{3.450}{8}{68}{2}{86}{white}{0.04}
  \Cell{4.450}{8}{68}{2}{86}{white}{0.04}
  \Cell{5.450}{8}{70}{7}{90}{white}{0.08}
  \Cell{3.450}{7}{68}{1}{84}{white}{0.03}
  \Cell{4.450}{7}{68}{2}{86}{white}{0.03}
  \Cell{5.450}{7}{70}{7}{90}{white}{0.08}
  \Cell{3.450}{6}{68}{2}{86}{white}{0.03}
  \Cell{4.450}{6}{68}{2}{86}{white}{0.04}
  \Cell{5.450}{6}{69}{5}{89}{white}{0.07}
  \Cell{3.450}{5}{58}{84}{140}{white}{0.96}
  \Cell{4.450}{5}{54}{93}{141}{white}{1.07}
  \Cell{5.450}{5}{50}{100}{142}{white}{1.18}
  \Cell{3.450}{4}{54}{92}{141}{white}{1.06}
  \Cell{4.450}{4}{50}{100}{142}{white}{1.18}
  \Cell{5.450}{4}{47}{107}{142}{white}{1.27}
  \Cell{3.450}{3}{44}{115}{142}{white}{1.40}
  \Cell{4.450}{3}{45}{113}{142}{white}{1.36}
  \Cell{5.450}{3}{45}{113}{142}{white}{1.36}
  \Cell{3.450}{2}{42}{176}{127}{white}{2.33}
  \Cell{4.450}{2}{94}{201}{98}{black}{2.76}
  \Cell{5.450}{2}{119}{209}{83}{black}{2.91}
  \Cell{3.450}{1}{234}{229}{26}{black}{3.54}
  \Cell{4.450}{1}{202}{225}{31}{black}{3.37}
  \Cell{5.450}{1}{253}{231}{37}{black}{3.66}
  \Cell{3.450}{0}{173}{220}{48}{black}{3.21}
  \Cell{4.450}{0}{189}{223}{38}{black}{3.31}
  \Cell{5.450}{0}{92}{200}{99}{black}{2.75}
  \draw[black,line width=0.55pt] (3.450,0) rectangle (6.450,10);
  \draw[black,line width=0.95pt] (3.450,6) rectangle (6.450,10);
  \draw[black!70,line width=0.75pt] (3.450,6) -- (6.450,6);
  \node[anchor=north,font=\small] at (3.950,-0.1) {$0$};
  \node[anchor=north,font=\small] at (4.950,-0.1) {$0.10$};
  \node[anchor=north,font=\small] at (5.950,-0.1) {$0.25$};
  \node[overlay,anchor=north,font=\small] at (4.950,-0.8) {Noise probability};

  % global noise mini-table
  \node[anchor=south,font=\bfseries\small] at (8.400,10.1) {Global noise};
  \Cell{6.900}{9}{68}{2}{86}{white}{0.04}
  \Cell{7.900}{9}{69}{5}{89}{white}{0.07}
  \Cell{8.900}{9}{69}{5}{89}{white}{0.07}
  \Cell{6.900}{8}{68}{2}{86}{white}{0.04}
  \Cell{7.900}{8}{69}{5}{89}{white}{0.06}
  \Cell{8.900}{8}{71}{13}{96}{white}{0.14}
  \Cell{6.900}{7}{68}{1}{84}{white}{0.03}
  \Cell{7.900}{7}{69}{5}{89}{white}{0.07}
  \Cell{8.900}{7}{69}{5}{89}{white}{0.07}
  \Cell{6.900}{6}{68}{2}{86}{white}{0.03}
  \Cell{7.900}{6}{69}{4}{87}{white}{0.05}
  \Cell{8.900}{6}{69}{5}{89}{white}{0.07}
  \Cell{6.900}{5}{58}{84}{140}{white}{0.96}
  \Cell{7.900}{5}{49}{102}{142}{white}{1.20}
  \Cell{8.900}{5}{51}{99}{141}{white}{1.17}
  \Cell{6.900}{4}{54}{92}{141}{white}{1.06}
  \Cell{7.900}{4}{50}{100}{142}{white}{1.18}
  \Cell{8.900}{4}{42}{119}{142}{white}{1.46}
  \Cell{6.900}{3}{44}{115}{142}{white}{1.40}
  \Cell{7.900}{3}{46}{109}{142}{white}{1.31}
  \Cell{8.900}{3}{45}{113}{142}{white}{1.37}
  \Cell{6.900}{2}{42}{176}{127}{white}{2.33}
  \Cell{7.900}{2}{129}{211}{77}{black}{2.98}
  \Cell{8.900}{2}{74}{193}{109}{black}{2.61}
  \Cell{6.900}{1}{234}{229}{26}{black}{3.54}
  \Cell{7.900}{1}{197}{224}{33}{black}{3.34}
  \Cell{8.900}{1}{72}{193}{110}{black}{2.60}
  \Cell{6.900}{0}{173}{220}{48}{black}{3.21}
  \Cell{7.900}{0}{226}{228}{24}{black}{3.50}
  \Cell{8.900}{0}{218}{227}{25}{black}{3.46}
  \draw[black,line width=0.55pt] (6.900,0) rectangle (9.900,10);
  \draw[black,line width=0.95pt] (6.900,6) rectangle (9.900,10);
  \draw[black!70,line width=0.75pt] (6.900,6) -- (9.900,6);
  \node[anchor=north,font=\small] at (7.400,-0.1) {$0$};
  \node[anchor=north,font=\small] at (8.400,-0.1) {$0.10$};
  \node[anchor=north,font=\small] at (9.400,-0.1) {$0.25$};
  \node[overlay,anchor=north,font=\small] at (8.400,-0.8) {Noise probability};
\end{tikzpicture}


==> figures/performance_reach_rate_table.tex <==
\begin{tikzpicture}[x=1.13cm,y=0.38cm]
  \node[anchor=east,font=\small\bfseries] at (-0.22,9.5) {SALT-Q};
  \node[anchor=east,font=\small\bfseries] at (-0.22,8.5) {SALT-DDQN};
  \node[anchor=east,font=\small\bfseries] at (-0.22,7.5) {SALT-PPO};
  \node[anchor=east,font=\small\bfseries] at (-0.22,6.5) {SALT-A2C};
  \node[anchor=east,font=\small] at (-0.22,5.5) {MAPPO};
  \node[anchor=east,font=\small] at (-0.22,4.5) {IPPO};
  \node[anchor=east,font=\small] at (-0.22,3.5) {HAPPO};
  \node[anchor=east,font=\small] at (-0.22,2.5) {QMIX};
  \node[anchor=east,font=\small] at (-0.22,1.5) {VDN};
  \node[anchor=east,font=\small] at (-0.22,0.5) {MFQ};

  % individual noise mini-table
  \node[anchor=south,font=\bfseries\small] at (1.500,10.1) {Individual noise};
  \Cell{0.000}{9}{68}{1}{84}{white}{100}
  \Cell{1.000}{9}{68}{1}{84}{white}{99.9}
  \Cell{2.000}{9}{68}{1}{84}{white}{99.9}
  \Cell{0.000}{8}{68}{1}{84}{white}{99.8}
  \Cell{1.000}{8}{68}{1}{84}{white}{100}
  \Cell{2.000}{8}{68}{1}{84}{white}{100}
  \Cell{0.000}{7}{68}{1}{84}{white}{100}
  \Cell{1.000}{7}{68}{1}{84}{white}{100}
  \Cell{2.000}{7}{68}{1}{84}{white}{100}
  \Cell{0.000}{6}{68}{1}{84}{white}{100}
  \Cell{1.000}{6}{68}{1}{84}{white}{100}
  \Cell{2.000}{6}{68}{1}{84}{white}{99.8}
  \Cell{0.000}{5}{56}{88}{140}{white}{84.9}
  \Cell{1.000}{5}{54}{92}{141}{white}{83.9}
  \Cell{2.000}{5}{48}{105}{142}{white}{81.1}
  \Cell{0.000}{4}{62}{73}{137}{white}{87.7}
  \Cell{1.000}{4}{59}{82}{139}{white}{85.9}
  \Cell{2.000}{4}{47}{107}{142}{white}{80.7}
  \Cell{0.000}{3}{44}{114}{142}{white}{79}
  \Cell{1.000}{3}{45}{113}{142}{white}{79.4}
  \Cell{2.000}{3}{42}{119}{142}{white}{77.7}
  \Cell{0.000}{2}{59}{187}{117}{black}{61.9}
  \Cell{1.000}{2}{64}{189}{114}{black}{61.3}
  \Cell{2.000}{2}{47}{180}{124}{black}{63.7}
  \Cell{0.000}{1}{229}{228}{25}{black}{46.2}
  \Cell{1.000}{1}{186}{222}{40}{black}{49.9}
  \Cell{2.000}{1}{152}{216}{62}{black}{52.7}
  \Cell{0.000}{0}{82}{197}{105}{black}{59.3}
  \Cell{1.000}{0}{110}{206}{88}{black}{56.5}
  \Cell{2.000}{0}{90}{200}{100}{black}{58.4}
  \draw[black,line width=0.55pt] (0.000,0) rectangle (3.000,10);
  \draw[black,line width=0.95pt] (0.000,6) rectangle (3.000,10);
  \draw[black!70,line width=0.75pt] (0.000,6) -- (3.000,6);
  \node[anchor=north,font=\small] at (0.500,-0.1) {$0$};
  \node[anchor=north,font=\small] at (1.500,-0.1) {$0.10$};
  \node[anchor=north,font=\small] at (2.500,-0.1) {$0.25$};
  \node[overlay,anchor=north,font=\small] at (1.500,-0.8) {Noise probability};

  % local noise mini-table
  \node[anchor=south,font=\bfseries\small] at (4.950,10.1) {Local noise};
  \Cell{3.450}{9}{68}{1}{84}{white}{100}
  \Cell{4.450}{9}{68}{1}{84}{white}{99.9}
  \Cell{5.450}{9}{68}{1}{84}{white}{99.9}
  \Cell{3.450}{8}{68}{1}{84}{white}{99.8}
  \Cell{4.450}{8}{68}{1}{84}{white}{100}
  \Cell{5.450}{8}{68}{1}{84}{white}{100}
  \Cell{3.450}{7}{68}{1}{84}{white}{100}
  \Cell{4.450}{7}{68}{1}{84}{white}{100}
  \Cell{5.450}{7}{68}{1}{84}{white}{100}
  \Cell{3.450}{6}{68}{1}{84}{white}{100}
  \Cell{4.450}{6}{68}{1}{84}{white}{100}
  \Cell{5.450}{6}{68}{1}{84}{white}{100}
  \Cell{3.450}{5}{56}{88}{140}{white}{84.9}
  \Cell{4.450}{5}{55}{90}{140}{white}{84.4}
  \Cell{5.450}{5}{46}{109}{142}{white}{80.2}
  \Cell{3.450}{4}{62}{73}{137}{white}{87.7}
  \Cell{4.450}{4}{57}{86}{140}{white}{85}
  \Cell{5.450}{4}{49}{103}{142}{white}{81.4}
  \Cell{3.450}{3}{44}{114}{142}{white}{79}
  \Cell{4.450}{3}{44}{114}{142}{white}{78.9}
  \Cell{5.450}{3}{40}{125}{142}{white}{76.6}
  \Cell{3.450}{2}{59}{187}{117}{black}{61.9}
  \Cell{4.450}{2}{86}{198}{103}{black}{58.7}
  \Cell{5.450}{2}{82}{197}{105}{black}{59.1}
  \Cell{3.450}{1}{229}{228}{25}{black}{46.2}
  \Cell{4.450}{1}{226}{228}{24}{black}{46.5}
  \Cell{5.450}{1}{223}{227}{24}{black}{46.7}
  \Cell{3.450}{0}{82}{197}{105}{black}{59.3}
  \Cell{4.450}{0}{127}{211}{78}{black}{54.9}
  \Cell{5.450}{0}{80}{196}{106}{black}{59.3}
  \draw[black,line width=0.55pt] (3.450,0) rectangle (6.450,10);
  \draw[black,line width=0.95pt] (3.450,6) rectangle (6.450,10);
  \draw[black!70,line width=0.75pt] (3.450,6) -- (6.450,6);
  \node[anchor=north,font=\small] at (3.950,-0.1) {$0$};
  \node[anchor=north,font=\small] at (4.950,-0.1) {$0.10$};
  \node[anchor=north,font=\small] at (5.950,-0.1) {$0.25$};
  \node[overlay,anchor=north,font=\small] at (4.950,-0.8) {Noise probability};

  % global noise mini-table
  \node[anchor=south,font=\bfseries\small] at (8.400,10.1) {Global noise};
  \Cell{6.900}{9}{68}{1}{84}{white}{100}
  \Cell{7.900}{9}{68}{1}{84}{white}{99.9}
  \Cell{8.900}{9}{68}{1}{84}{white}{99.9}
  \Cell{6.900}{8}{68}{1}{84}{white}{99.8}
  \Cell{7.900}{8}{68}{1}{84}{white}{100}
  \Cell{8.900}{8}{68}{1}{84}{white}{100}
  \Cell{6.900}{7}{68}{1}{84}{white}{100}
  \Cell{7.900}{7}{68}{1}{84}{white}{100}
  \Cell{8.900}{7}{68}{1}{84}{white}{100}
  \Cell{6.900}{6}{68}{1}{84}{white}{100}
  \Cell{7.900}{6}{68}{1}{84}{white}{100}
  \Cell{8.900}{6}{68}{1}{84}{white}{100}
  \Cell{6.900}{5}{56}{88}{140}{white}{84.9}
  \Cell{7.900}{5}{50}{100}{142}{white}{82.2}
  \Cell{8.900}{5}{49}{103}{142}{white}{81.4}
  \Cell{6.900}{4}{62}{73}{137}{white}{87.7}
  \Cell{7.900}{4}{58}{84}{140}{white}{85.5}
  \Cell{8.900}{4}{46}{109}{142}{white}{80.2}
  \Cell{6.900}{3}{44}{114}{142}{white}{79}
  \Cell{7.900}{3}{45}{113}{142}{white}{79.4}
  \Cell{8.900}{3}{42}{118}{142}{white}{77.9}
  \Cell{6.900}{2}{59}{187}{117}{black}{61.9}
  \Cell{7.900}{2}{103}{204}{92}{black}{57}
  \Cell{8.900}{2}{90}{200}{100}{black}{58.3}
  \Cell{6.900}{1}{229}{228}{25}{black}{46.2}
  \Cell{7.900}{1}{253}{231}{37}{black}{44}
  \Cell{8.900}{1}{176}{221}{47}{black}{50.6}
  \Cell{6.900}{0}{82}{197}{105}{black}{59.3}
  \Cell{7.900}{0}{74}{193}{109}{black}{60.1}
  \Cell{8.900}{0}{96}{202}{96}{black}{57.7}
  \draw[black,line width=0.55pt] (6.900,0) rectangle (9.900,10);
  \draw[black,line width=0.95pt] (6.900,6) rectangle (9.900,10);
  \draw[black!70,line width=0.75pt] (6.900,6) -- (9.900,6);
  \node[anchor=north,font=\small] at (7.400,-0.1) {$0$};
  \node[anchor=north,font=\small] at (8.400,-0.1) {$0.10$};
  \node[anchor=north,font=\small] at (9.400,-0.1) {$0.25$};
  \node[overlay,anchor=north,font=\small] at (8.400,-0.8) {Noise probability};
\end{tikzpicture}


==> figures/performance_travel_times_table.tex <==
\begin{tikzpicture}[x=1.13cm,y=0.38cm]
  \node[anchor=east,font=\small\bfseries] at (-0.22,9.5) {SALT-Q};
  \node[anchor=east,font=\small\bfseries] at (-0.22,8.5) {SALT-DDQN};
  \node[anchor=east,font=\small\bfseries] at (-0.22,7.5) {SALT-PPO};
  \node[anchor=east,font=\small\bfseries] at (-0.22,6.5) {SALT-A2C};
  \node[anchor=east,font=\small] at (-0.22,5.5) {MAPPO};
  \node[anchor=east,font=\small] at (-0.22,4.5) {IPPO};
  \node[anchor=east,font=\small] at (-0.22,3.5) {HAPPO};
  \node[anchor=east,font=\small] at (-0.22,2.5) {QMIX};
  \node[anchor=east,font=\small] at (-0.22,1.5) {VDN};
  \node[anchor=east,font=\small] at (-0.22,0.5) {MFQ};

  % individual noise mini-table
  \node[anchor=south,font=\bfseries\small] at (1.500,10.1) {Individual noise};
  \Cell{0.000}{9}{68}{1}{84}{white}{26.3}
  \Cell{1.000}{9}{72}{40}{120}{white}{31.7}
  \Cell{2.000}{9}{48}{106}{142}{white}{42.7}
  \Cell{0.000}{8}{68}{1}{84}{white}{26.4}
  \Cell{1.000}{8}{72}{36}{117}{white}{31.0}
  \Cell{2.000}{8}{50}{100}{142}{white}{41.4}
  \Cell{0.000}{7}{68}{1}{84}{white}{26.3}
  \Cell{1.000}{7}{72}{31}{112}{white}{30.2}
  \Cell{2.000}{7}{59}{82}{139}{white}{38.3}
  \Cell{0.000}{6}{68}{1}{84}{white}{26.3}
  \Cell{1.000}{6}{72}{32}{113}{white}{30.4}
  \Cell{2.000}{6}{57}{85}{140}{white}{38.9}
  \Cell{0.000}{5}{42}{119}{142}{white}{45.2}
  \Cell{1.000}{5}{35}{138}{141}{white}{48.9}
  \Cell{2.000}{5}{40}{174}{128}{white}{56.2}
  \Cell{0.000}{4}{43}{117}{142}{white}{44.8}
  \Cell{1.000}{4}{37}{132}{142}{white}{47.8}
  \Cell{2.000}{4}{38}{173}{129}{white}{55.8}
  \Cell{0.000}{3}{37}{133}{142}{white}{48.1}
  \Cell{1.000}{3}{33}{144}{141}{white}{50.2}
  \Cell{2.000}{3}{47}{180}{124}{black}{57.3}
  \Cell{0.000}{2}{47}{180}{124}{black}{57.3}
  \Cell{1.000}{2}{76}{194}{108}{black}{60.6}
  \Cell{2.000}{2}{112}{207}{87}{black}{63.8}
  \Cell{0.000}{1}{165}{219}{54}{black}{67.7}
  \Cell{1.000}{1}{186}{222}{40}{black}{69.0}
  \Cell{2.000}{1}{205}{225}{29}{black}{70.4}
  \Cell{0.000}{0}{76}{194}{108}{black}{60.5}
  \Cell{1.000}{0}{119}{209}{83}{black}{64.2}
  \Cell{2.000}{0}{144}{215}{67}{black}{66.1}
  \draw[black,line width=0.55pt] (0.000,0) rectangle (3.000,10);
  \draw[black,line width=0.95pt] (0.000,6) rectangle (3.000,10);
  \draw[black!70,line width=0.75pt] (0.000,6) -- (3.000,6);
  \node[anchor=north,font=\small] at (0.500,-0.1) {$0$};
  \node[anchor=north,font=\small] at (1.500,-0.1) {$0.10$};
  \node[anchor=north,font=\small] at (2.500,-0.1) {$0.25$};
  \node[overlay,anchor=north,font=\small] at (1.500,-0.8) {Noise probability};

  % local noise mini-table
  \node[anchor=south,font=\bfseries\small] at (4.950,10.1) {Local noise};
  \Cell{3.450}{9}{68}{1}{84}{white}{26.3}
  \Cell{4.450}{9}{72}{40}{120}{white}{31.6}
  \Cell{5.450}{9}{46}{109}{142}{white}{43.1}
  \Cell{3.450}{8}{68}{1}{84}{white}{26.4}
  \Cell{4.450}{8}{72}{35}{116}{white}{30.9}
  \Cell{5.450}{8}{50}{101}{142}{white}{41.6}
  \Cell{3.450}{7}{68}{1}{84}{white}{26.3}
  \Cell{4.450}{7}{72}{31}{112}{white}{30.3}
  \Cell{5.450}{7}{57}{86}{140}{white}{39.1}
  \Cell{3.450}{6}{68}{1}{84}{white}{26.3}
  \Cell{4.450}{6}{72}{32}{113}{white}{30.4}
  \Cell{5.450}{6}{56}{88}{140}{white}{39.2}
  \Cell{3.450}{5}{42}{119}{142}{white}{45.2}
  \Cell{4.450}{5}{35}{137}{142}{white}{48.7}
  \Cell{5.450}{5}{44}{177}{126}{white}{56.8}
  \Cell{3.450}{4}{43}{117}{142}{white}{44.8}
  \Cell{4.450}{4}{35}{137}{142}{white}{48.8}
  \Cell{5.450}{4}{46}{179}{124}{black}{57.1}
  \Cell{3.450}{3}{37}{133}{142}{white}{48.1}
  \Cell{4.450}{3}{31}{148}{140}{white}{51.0}
  \Cell{5.450}{3}{58}{186}{118}{black}{58.6}
  \Cell{3.450}{2}{47}{180}{124}{black}{57.3}
  \Cell{4.450}{2}{101}{203}{94}{black}{62.7}
  \Cell{5.450}{2}{155}{217}{60}{black}{66.9}
  \Cell{3.450}{1}{165}{219}{54}{black}{67.7}
  \Cell{4.450}{1}{208}{225}{28}{black}{70.6}
  \Cell{5.450}{1}{253}{231}{37}{black}{74.1}
  \Cell{3.450}{0}{76}{194}{108}{black}{60.5}
  \Cell{4.450}{0}{144}{215}{67}{black}{66.1}
  \Cell{5.450}{0}{165}{219}{54}{black}{67.7}
  \draw[black,line width=0.55pt] (3.450,0) rectangle (6.450,10);
  \draw[black,line width=0.95pt] (3.450,6) rectangle (6.450,10);
  \draw[black!70,line width=0.75pt] (3.450,6) -- (6.450,6);
  \node[anchor=north,font=\small] at (3.950,-0.1) {$0$};
  \node[anchor=north,font=\small] at (4.950,-0.1) {$0.10$};
  \node[anchor=north,font=\small] at (5.950,-0.1) {$0.25$};
  \node[overlay,anchor=north,font=\small] at (4.950,-0.8) {Noise probability};

  % global noise mini-table
  \node[anchor=south,font=\bfseries\small] at (8.400,10.1) {Global noise};
  \Cell{6.900}{9}{68}{1}{84}{white}{26.3}
  \Cell{7.900}{9}{72}{41}{121}{white}{31.8}
  \Cell{8.900}{9}{49}{104}{142}{white}{42.2}
  \Cell{6.900}{8}{68}{1}{84}{white}{26.4}
  \Cell{7.900}{8}{72}{37}{118}{white}{31.2}
  \Cell{8.900}{8}{51}{98}{141}{white}{41.1}
  \Cell{6.900}{7}{68}{1}{84}{white}{26.3}
  \Cell{7.900}{7}{72}{32}{113}{white}{30.5}
  \Cell{8.900}{7}{59}{81}{139}{white}{38.2}
  \Cell{6.900}{6}{68}{1}{84}{white}{26.3}
  \Cell{7.900}{6}{72}{33}{115}{white}{30.6}
  \Cell{8.900}{6}{58}{84}{140}{white}{38.7}
  \Cell{6.900}{5}{42}{119}{142}{white}{45.2}
  \Cell{7.900}{5}{33}{144}{141}{white}{50.1}
  \Cell{8.900}{5}{42}{176}{127}{white}{56.7}
  \Cell{6.900}{4}{43}{117}{142}{white}{44.8}
  \Cell{7.900}{4}{35}{136}{142}{white}{48.5}
  \Cell{8.900}{4}{44}{177}{126}{white}{56.7}
  \Cell{6.900}{3}{37}{133}{142}{white}{48.1}
  \Cell{7.900}{3}{31}{149}{139}{white}{51.2}
  \Cell{8.900}{3}{50}{182}{122}{black}{57.8}
  \Cell{6.900}{2}{47}{180}{124}{black}{57.3}
  \Cell{7.900}{2}{99}{203}{95}{black}{62.6}
  \Cell{8.900}{2}{160}{218}{57}{black}{67.2}
  \Cell{6.900}{1}{165}{219}{54}{black}{67.7}
  \Cell{7.900}{1}{226}{228}{24}{black}{71.9}
  \Cell{8.900}{1}{221}{227}{24}{black}{71.6}
  \Cell{6.900}{0}{76}{194}{108}{black}{60.5}
  \Cell{7.900}{0}{88}{199}{101}{black}{61.7}
  \Cell{8.900}{0}{155}{217}{60}{black}{66.8}
  \draw[black,line width=0.55pt] (6.900,0) rectangle (9.900,10);
  \draw[black,line width=0.95pt] (6.900,6) rectangle (9.900,10);
  \draw[black!70,line width=0.75pt] (6.900,6) -- (9.900,6);
  \node[anchor=north,font=\small] at (7.400,-0.1) {$0$};
  \node[anchor=north,font=\small] at (8.400,-0.1) {$0.10$};
  \node[anchor=north,font=\small] at (9.400,-0.1) {$0.25$};
  \node[overlay,anchor=north,font=\small] at (8.400,-0.8) {Noise probability};
\end{tikzpicture}


==> figures/reach_rate_heatmap.tex <==
\pgfplotsset{
  colormap={myviridis}{
    rgb255(0cm)=(68,1,84);
    rgb255(13cm)=(71,44,122);
    rgb255(25cm)=(59,81,139);
    rgb255(38cm)=(44,113,142);
    rgb255(50cm)=(33,144,141);
    rgb255(63cm)=(39,173,129);
    rgb255(75cm)=(92,200,99);
    rgb255(88cm)=(170,220,50);
    rgb255(100cm)=(253,231,37)
  }
}

\pgfplotsset{
  heatnumbers/.style={
    scatter,
    only marks,
    mark=none,
    point meta=explicit symbolic,
    nodes near coords={\strut\pgfplotspointmeta},
    every node near coord/.append style={
      font=\scriptsize,
      text=white,
      anchor=center,
      inner sep=0pt,
      outer sep=0pt,
      align=center,
    },
  },
  heatnumbers dark/.style={
    heatnumbers,
    every node near coord/.append style={
      text=black,
    },
  },
}

\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1.5mm,
  },
  colormap name=myviridis,
  point meta min=0,
  point meta max=1.6,
  ymin=-0.5, ymax=4.5,
  ytick={0,1,2,3,4},
  yticklabels={70\%,80\%,90\%,95\%,99\%},
  y dir=normal,
  enlargelimits=false,
  scale only axis,
  unbounded coords=discard,
  tick style={draw=none},
  axis line style={black, line width=0.8pt},
  axis on top,
  clip=true,
  xlabel={Agents / grid size},
  ylabel={Reach-rate milestone},
  title style={font=\small, yshift=-0.8ex},
  xlabel style={font=\small},
  ylabel style={font=\small},
  ticklabel style={font=\footnotesize},
  xticklabel style={align=center,font=\footnotesize},
]

% =========================================================
% LEFT PANEL: SALT-PPO (ours)
% =========================================================
\nextgroupplot[
  title={SALT-PPO (ours)},
  title style={font=\small\bfseries, yshift=-0.8ex},
  width=0.6\linewidth,
  height=0.23\linewidth,
  xmin=-0.5, xmax=7.5,
  xtick={0,1,2,3,4,5,6,7},
  xticklabels={
    {\shortstack{$N\!=\!2$\\10$\times$10}},
    {\shortstack{$N\!=\!4$\\14$\times$14}},
    {\shortstack{$N\!=\!6$\\17$\times$17}},
    {\shortstack{$N\!=\!8$\\20$\times$20}},
    {\shortstack{$N\!=\!16$\\28$\times$28}},
    {\shortstack{$N\!=\!32$\\40$\times$40}},
    {\shortstack{$N\!=\!64$\\57$\times$57}},
    {\shortstack{$N\!=\!128$\\80$\times$80}}
  },
]

\addplot[
  matrix plot*,
  mesh/cols=8,
  point meta=explicit,
  shader=flat corner,
  draw=none,
] coordinates {
  (0,0) [0.000344576] (1,0) [0.001053696]  (2,0) [0.0019166208] (3,0) [0.003321856]  (4,0) [0.011153408] (5,0) [0.03842048]  (6,0) [0.147554304] (7,0) [0.55574528]
  (0,1) [0.000404992] (1,1) [0.0011855872] (2,1) [0.002193408]  (3,1) [0.003694592]  (4,1) [0.012730368] (5,1) [0.04276224]  (6,1) [0.162729984] (7,1) [0.62980096]
  (0,2) [0.000510464] (1,2) [0.0014651392] (2,2) [0.0025772544] (3,2) [0.004395008]  (4,2) [0.015167488] (5,2) [0.0507904]   (6,2) [0.190746624] (7,2) [0.72679424]
  (0,3) [0.000650752] (1,3) [0.0017647616] (2,3) [0.0030081024] (3,3) [0.0050176]    (4,3) [0.018321408] (5,3) [0.0602112]   (6,3) [0.230436864] (7,3) [0.86048768]
  (0,4) [0.00233472]  (1,4) [0.0326918144] (2,4) [0.0253260288] (3,4) [0.016797696]  (4,4) [0.085471232] (5,4) [0.17547264]  (6,4) [0.445464576] (7,4) [1.54075136]
};

\addplot+[
  heatnumbers,
] table[x=x,y=y,meta=label]
  {figures/reach_rate_labels_salt_white.dat};

\addplot+[
  heatnumbers dark,
] table[x=x,y=y,meta=label]
  {figures/reach_rate_labels_salt_black.dat};

% =========================================================
% RIGHT PANEL: MAPPO
% =========================================================
\nextgroupplot[
  title={MAPPO},
  title style={font=\small, yshift=-0.8ex},
  width=0.29\linewidth,
  height=0.23\linewidth,
  xmin=-0.5, xmax=3.5,
  ylabel={},
  yticklabels={},
  xtick={0,1,2,3},
  xticklabels={
    {\shortstack{$N\!=\!2$\\10$\times$10}},
    {\shortstack{$N\!=\!4$\\14$\times$14}},
    {\shortstack{$N\!=\!6$\\17$\times$17}},
    {\shortstack{$N\!=\!8$\\20$\times$20}}
  },
]

\addplot[
  matrix plot*,
  mesh/cols=4,
  point meta=explicit,
  shader=flat corner,
  draw=none,
] coordinates {
  (0,0) [0.007297536] (1,0) [0.1594607616] (2,0) [0.8635865088] (3,0) [nan]
  (0,1) [0.008282624] (1,1) [0.181113856]  (2,1) [1.0313796096] (3,1) [nan]
  (0,2) [0.00896768]  (1,2) [0.20694016]   (2,2) [1.2390614016] (3,2) [nan]
  (0,3) [0.011582464] (1,3) [0.2638483456] (2,3) [1.452662784]  (3,3) [nan]
  (0,4) [0.11273728]  (1,4) [nan]          (2,4) [nan]          (3,4) [nan]
};

\addplot+[
  heatnumbers,
] table[x=x,y=y,meta=label]
  {figures/reach_rate_labels_mappo_white.dat};

\addplot+[
  heatnumbers dark,
] table[x=x,y=y,meta=label]
  {figures/reach_rate_labels_mappo_black.dat};

\node[font=\normalsize] at (axis cs:1,4) {--};
\node[font=\normalsize] at (axis cs:2,4) {--};
\node[font=\normalsize] at (axis cs:3,4) {--};

\node[font=\normalsize] at (axis cs:3,0) {--};
\node[font=\normalsize] at (axis cs:3,1) {--};
\node[font=\normalsize] at (axis cs:3,2) {--};
\node[font=\normalsize] at (axis cs:3,3) {--};

\end{groupplot}

\end{tikzpicture}

==> figures/salt_figure_tikz.tex <==
% TikZ overview figure of SALT (replaces figures/salt_figure.pdf).
% Coordinates are in pt on a 1140 x 318 canvas (same aspect ratio as the
% original PDF); the including file scales the whole picture to \linewidth
% with \resizebox, so 16pt here is about 5.6pt on the page.
% Requires tikz (via pgfplots) and \usetikzlibrary{arrows.meta}.
%
% NOTE: every line outside the tikzpicture must end with % (or be a comment):
% a stray end-of-line space is typeset inside the \resizebox and widens the box.
%
\begingroup%
\definecolor{sTeal}{HTML}{2F8C8D}% teal stroke
\definecolor{sTealD}{HTML}{1B9193}% teal title / number
\definecolor{fTeal}{HTML}{E1EDED}% teal fill
\definecolor{fTealL}{HTML}{F3FAFA}% very light teal fill
\definecolor{sBlue}{HTML}{2F80ED}% blue stroke
\definecolor{fBlueD}{HTML}{2974DB}% blue marker fill
\definecolor{fBlue}{HTML}{F3F8FF}% very light blue fill
\definecolor{sGray}{HTML}{727272}% gray stroke
\definecolor{sGrayD}{HTML}{555555}% panel border
\definecolor{sGrayL}{HTML}{AAAAAA}% faces / tag
\definecolor{fPanel}{HTML}{FCFCFC}% panel background
\definecolor{txt}{HTML}{222222}% text
%
% ---- icon macros --------------------------------------------------------
% robot: \robot{x}{y}{scale}
\newcommand{\robot}[3]{%
  \begin{scope}[shift={(#1,#2)}, scale=#3, line width=1.4, draw=txt]
    \draw[rounded corners=3] (-12,-11) rectangle (12,8);
    \draw (0,8) -- (0,12);
    \draw[fill=white] (0,13.6) circle (1.8);
    \draw[rounded corners=1] (-15.6,-5) rectangle (-12,3);
    \draw[rounded corners=1] (12,-5) rectangle (15.6,3);
    \draw (-9,0) arc (180:0:3.4);
    \draw (2.2,0) arc (180:0:3.4);
    \draw (-3,-6) -- (3,-6);
  \end{scope}}%
% map pin: \pin{x}{y}{scale}
\newcommand{\pin}[3]{%
  \begin{scope}[shift={(#1,#2)}, scale=#3, line width=1.3, draw=txt]
    \draw (0,-13) .. controls (-3,-8) and (-9.5,-2.5) .. (-9.5,3.5)
          arc (180:0:9.5) .. controls (9.5,-2.5) and (3,-8) .. (0,-13) -- cycle;
    \draw (0,3.5) circle (4);
  \end{scope}}%
% faces: \sadface{x}{y}, \smileface{x}{y}
\newcommand{\facebase}[2]{%
  \draw[sGrayL, line width=1.3] (#1,#2) circle (11);
  \fill[sGrayL] (#1,#2) ++(-3.8,3) circle (1.1);
  \fill[sGrayL] (#1,#2) ++(3.8,3) circle (1.1);}%
\newcommand{\sadface}[2]{\facebase{#1}{#2}%
  \draw[sGrayL, line width=1.3] (#1,#2) ++(-4.8,-6.2) .. controls +(2.6,3.6) and +(-2.6,3.6) .. ++(9.6,0);}%
\newcommand{\smileface}[2]{\facebase{#1}{#2}%
  \draw[sGrayL, line width=1.3] (#1,#2) ++(-4.8,-3) .. controls +(2.6,-3.8) and +(-2.6,-3.8) .. ++(9.6,0);}%
% neural network in a box: \nnet{x}{y}
\newcommand{\nnet}[2]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[txt, line width=1.1, rounded corners=4, fill=fPanel] (-14.5,-15.5) rectangle (14.5,15.5);
    \foreach \a in {-5.5,5.5} \foreach \b in {-9,0,9} {
      \draw[txt, line width=0.5] (-10,\a) -- (0,\b);
      \draw[txt, line width=0.5] (0,\b) -- (10,\a);}
    \foreach \a in {-5.5,5.5} { \fill[sTeal] (-10,\a) circle (1.9); \fill[sTeal] (10,\a) circle (1.9); }
    \foreach \b in {-9,0,9} \fill[sTeal] (0,\b) circle (1.9);
  \end{scope}}%
% numbered circle: \numcirc{x}{y}{color}{n}
\newcommand{\numcirc}[4]{%
  \fill[#3] (#1,#2) circle (13);
  \node[font=\sffamily\bfseries\fontsize{17}{19}\selectfont, text=white] at (#1,#2) {#4};}%
%
\begin{tikzpicture}[x=1pt, y=1pt, line cap=round, line join=round,
  panel/.style={draw=sGrayD, line width=1.8, rounded corners=10, fill=fPanel},
  title/.style={font=\sffamily\bfseries\fontsize{16}{18}\selectfont, text=txt, inner sep=0},
  body/.style={font=\rmfamily\fontsize{16}{19}\selectfont, text=txt, inner sep=0, align=center},
  tight/.style={font=\rmfamily\fontsize{16}{18}\selectfont, text=txt, inner sep=0, align=center},
  small/.style={font=\rmfamily\fontsize{15}{17}\selectfont, text=txt, inner sep=0, align=center},
  lab/.style={font=\sffamily\fontsize{15}{17}\selectfont, text=txt, inner sep=0},
  dots/.style={font=\sffamily\bfseries\fontsize{15}{17}\selectfont, text=sGrayD, inner sep=0},
  tdot/.style={fill=sTealD, draw=sTealD, line width=0.6},
  bsq/.style={fill=fBlueD, draw=sBlue, line width=0.8},
  ]
\useasboundingbox (0,0) rectangle (1140,318);

% =====================================================================
% Panel 1: Original cooperative MARL   (x 1..260)
% =====================================================================
\draw[panel] (1,1) rectangle (260,317);
\numcirc{24}{296}{sGray}{1}
\node[title, anchor=west] at (44,296) {Original cooperative MARL};

% agents (left) and targets (right)
\draw[draw=sTeal, dash pattern=on 3pt off 2.5pt, line width=1.6, rounded corners=12, fill=fTeal!40!fPanel]
  (10,56) rectangle (74,268);
\draw[draw=sBlue, dash pattern=on 3pt off 2.5pt, line width=1.6, rounded corners=12, fill=fBlue]
  (186,56) rectangle (250,268);

% all-to-all joint-policy connections (drawn first, chip box goes on top)
\begin{scope}[draw=sGray, line width=1.5, -{Stealth[length=7,width=6]}]
  \foreach \yl in {244,194,144,86}
    \foreach \yr in {244,196,144,86}
      \draw (80,\yl) to[out=0,in=180] (184,\yr);
\end{scope}

\robot{34}{244}{1.05}
\robot{34}{194}{1.05}
\node[dots] at (37,144) {...};
\robot{34}{86}{1.05}
\node[lab] at (62,244) {$\mathsf{s}_{\mathsf{t}}^{\,\mathsf{1}}$};
\node[lab] at (62,194) {$\mathsf{s}_{\mathsf{t}}^{\,\mathsf{2}}$};
\node[lab] at (62,86)  {$\mathsf{s}_{\mathsf{t}}^{\,\mathsf{N}}$};

\pin{230}{244}{1.25}
\pin{230}{196}{1.25}
\node[dots] at (229,144) {...};
\pin{230}{86}{1.25}
\node[lab] at (204,244) {$\mathsf{z}_{\mathsf{t}}^{\,\mathsf{1}}$};
\node[lab] at (204,196) {$\mathsf{z}_{\mathsf{t}}^{\,\mathsf{2}}$};
\node[lab] at (204,86)  {$\mathsf{z}_{\mathsf{t}}^{\,\mathsf{N}}$};

% joint policy box with chip
\draw[draw=sGray, line width=1.4, rounded corners=8, fill=fPanel, fill opacity=0.92] (84,130) rectangle (176,208);
\begin{scope}[shift={(130,183)}, line width=1.2, draw=sGrayD]
  \draw[fill=fPanel, rounded corners=2.5] (-16,-16) rectangle (16,16);
  \draw[dash pattern=on 1.5pt off 1.5pt] (-7.5,-7.5) rectangle (7.5,7.5);
  \foreach \p in {-10,-3.3,3.3,10} {
    \draw (\p,16) -- (\p,21); \draw (\p,-16) -- (\p,-21);
    \draw (16,\p) -- (21,\p); \draw (-16,\p) -- (-21,\p); }
\end{scope}
\node[body] at (130,145) {joint policy};

\sadface{45}{28}
\node[body, anchor=west] at (65,28) {Expensive / poor scaling.};

% =====================================================================
% Panel 2: Distributional form   (x 270..528)
% =====================================================================
\draw[panel] (270,1) rectangle (528,317);
\numcirc{292}{296}{sGray}{2}
\node[title, anchor=west] at (312,296) {Distributional form};

% ghost copies of the population blob between the two measures
\newcommand{\popblob}{%
  (302,262) .. controls (314,262) and (322,244) .. (322,223.5)
       .. controls (322,196.6) and (354,165.3) .. (354,133.9)
       .. controls (354,104.3) and (338,90) .. (316,90)
       .. controls (291,90) and (278,123.2) .. (278,176)
       .. controls (278,228) and (284,262) .. (302,262) -- cycle}
\begin{scope}[shift={(0,8.0)}]
\draw[draw=sTeal, fill=fTeal, opacity=0.15, line width=1.2, shift={(60,0)}] \popblob;
\draw[draw=sBlue, fill=fBlue, opacity=0.25, line width=1.2, shift={(130,0)}] \popblob;
\end{scope}

% empirical population mu_t
\begin{scope}[shift={(8,8)}]
\draw[draw=sTeal, fill=fTeal!60!fPanel, line width=1.8, shift={(-8,0)}] \popblob;
\foreach \p in {(292,245),(302,220.8),(294,199.3),(302,172.4),(328,148.2),(295,132.1),(315.5,113.3)}
  \fill[tdot] \p circle (4.8);
\node[dots] at (306.5,148.7) {...};
\end{scope}

% target distribution nu
\begin{scope}[shift={(20,8)}]
\draw[draw=sBlue, fill=fBlue, line width=1.8, shift={(-8,0)}]
  (473,262.9) .. controls (500,262.9) and (508,251.3) .. (508,226.2)
       .. controls (508,190.4) and (497,179.6) .. (497,143.8)
       .. controls (499,111.5) and (485,90) .. (465,90)
       .. controls (446,90) and (444,118.7) .. (444,159.9)
       .. controls (444,211) and (448,262.9) .. (473,262.9) -- cycle;
\foreach \p in {(458,245),(486.4,241.2),(478,215.4),(457.6,203.3),(480,193.9),(473.8,163.1),(456.7,114.6)}
  \draw[bsq] \p ++(-5.5,-5.5) rectangle ++(11,11);
\node[dots] at (477.4,137.5) {...};
\end{scope}

\draw[draw=sBlue, line width=2, -{Stealth[length=9,width=8]}] (346,188) -- (450,188);
\node[body] at (392,228) {multi-agent problem\\over probability\\measures};

\node[body] at (286,72) {$\mu_t$};
\node[body] at (341,72) {empirical\\population};
\node[body] at (426,72) {$\nu$};
\node[body] at (478,72) {target\\distribution};

\begin{scope}[shift={(286,24)}, rotate=-45, line width=1.2, draw=sGrayL]
  \draw[rounded corners=1.5] (-14,0) -- (-6.5,7.5) -- (11,7.5) -- (11,-7.5) -- (-6.5,-7.5) -- cycle;
  \fill[sGrayL] (-6.5,0) circle (1.5);
\end{scope}
\node[body, anchor=west] at (302,24) {Remove labels, use distributions.\\Generally intractable as it is.};

% =====================================================================
% Panel 3: Separation principle   (x 538..796)
% =====================================================================
\draw[panel] (538,1) rectangle (796,317);
\numcirc{560}{296}{sTealD}{3}
\node[title, anchor=west, text=sTealD] at (580,296) {Separation principle};

\node[body] at (576,268) {$\mu_t$};
\node[body] at (744,268) {$\nu$};

\draw[draw=sTeal, fill=fTeal!60!fPanel, line width=1.8, shift={(-4,0)}]
  (573,258) .. controls (589,258) and (597,245) .. (597,223)
       .. controls (597,197.8) and (616,172.4) .. (616,142.7)
       .. controls (616,112.1) and (611,92) .. (591,92)
       .. controls (563,92) and (548,122.6) .. (548,172.4)
       .. controls (548,223) and (553,258) .. (573,258) -- cycle;
\draw[draw=sBlue, fill=fBlue, line width=1.8, shift={(-8,0)}]
  (758,258) .. controls (782,258) and (796,248.4) .. (796,225.7)
       .. controls (796,200.4) and (778,181.1) .. (782,151.4)
       .. controls (790,120) and (780,92) .. (762,92)
       .. controls (740,92) and (728,121.7) .. (728,170.7)
       .. controls (724,220.5) and (732,258) .. (758,258) -- cycle;

% matching lines: teal on the left half, blue on the right half
\newcommand{\pthreelines}[1]{%
  \begin{scope}[draw=#1, line width=1.6]
    \draw (561.6,241.6) .. controls (650,242) and (705,226) .. (743,200.6);   % 1 -> 4
    \draw (577,224) -- (763,221);                                             % 2 -> 3
    \draw (572.4,196.4) -- (621,196.4);                                       % 3 -> box
    \draw (715,205) -- (739.5,241.7);                                         % box -> 1
    \draw (571.5,171.1) -- (621,171.1);                                       % 4 -> box
    \draw (715,170) -- (765.6,191);                                           % box -> 5
    \draw (597.6,146) .. controls (650,144) and (705,150) .. (759.3,160);     % 5 -> 6
    \draw (564.3,133.1) .. controls (700,116) and (735,162) .. (771.9,238.1); % 6 -> 2
    \draw (585,115.2) -- (743,115.5);                                         % 7 -> 7
  \end{scope}}
\begin{scope} \clip (538,1) rectangle (671,317); \pthreelines{sTeal} \end{scope}
\begin{scope} \clip (671,1) rectangle (796,317); \pthreelines{sBlue} \end{scope}

\foreach \p in {(561.6,241.6),(577,224),(572.4,196.4),(571.5,171.1),(597.6,146),(564.3,133.1),(585,115.2)}
  \fill[tdot] \p circle (4.8);
\node[dots] at (576,146) {...};
\foreach \p in {(739.5,241.7),(771.9,238.1),(763,221),(743,200.6),(765.6,191),(759.3,160),(743,115.5)}
  \draw[bsq] \p ++(-5.5,-5.5) rectangle ++(11,11);
\node[dots] at (763.8,136) {...};

% OT box
\draw[draw=sTeal, line width=1.8, rounded corners=8, fill=white] (614,156) rectangle (714,214);
\node[tight] at (664,185) {minimize\\transport cost\\{\color{sTealD}using $\hat{\jmath}(s,z)$}};

% statement box
\draw[draw=sTeal, line width=1.8, rounded corners=8, fill=fTealL] (546,8) rectangle (788,78);
\node[body] at (667,43) {The population cost is upper\\bounded by OT assignment +\\single-agent routing.};

% =====================================================================
% Panel 4: SALT   (x 806..1139)
% =====================================================================
\draw[draw=sTeal, line width=2.2, rounded corners=12, fill=fTealL] (806,1.2) rectangle (1138.8,316.8);
\node[font=\sffamily\bfseries\fontsize{38}{40}\selectfont, text=black] at (972,291) {SALT};

% --- assignment stage
\draw[draw=txt, line width=1.6, rounded corners=14, fill=fPanel] (814,170) rectangle (1130,262);
\draw[draw=sTeal, fill=fTeal!60!fPanel, line width=1.8, rotate around={-12:(862,216)}] (862,216) ellipse (26 and 38);
\draw[draw=sBlue, fill=fBlue, line width=1.8, rotate around={-12:(1068,216)}] (1068,216) ellipse (27 and 36);
\node[body] at (826,223) {$\mu_t$};
\node[body] at (1112,221) {$\nu$};

\newcommand{\pfourlines}[1]{%
  \begin{scope}[draw=#1, line width=1.5]
    \draw (851.9,238.7) -- (911,239);
    \draw (873.6,240.3) .. controls (940,258) and (1030,258) .. (1080.6,237.1);
    \draw (872.7,219.2) -- (911,221);
    \draw (849.3,212) -- (911,200);
    \draw (863.7,192.5) .. controls (940,176) and (1030,176) .. (1068,195.7);
    \draw (1025,233) -- (1059.9,229.8);
    \draw (1025,226) -- (1080.6,212.8);
    \draw (1025,204) -- (1053.6,211.1);
  \end{scope}}
\begin{scope} \clip (814,170) rectangle (968,262); \pfourlines{sTeal} \end{scope}
\begin{scope} \clip (968,170) rectangle (1130,262); \pfourlines{sBlue} \end{scope}

\foreach \p in {(851.9,238.7),(873.6,240.3),(872.7,219.2),(849.3,212),(863.7,192.5)}
  \fill[tdot] \p circle (3);
\foreach \p in {(1080.6,237.1),(1059.9,229.8),(1080.6,212.8),(1053.6,211.1),(1068,195.7)}
  \draw[bsq] \p ++(-3,-3) rectangle ++(6,6);

\draw[draw=sTeal, line width=1.8, rounded corners=8, fill=white] (911,184) rectangle (1025,248);
\node[body] at (968,216) {\textbf{OT assignment}\\using single-\\agent costs $\hat{\jmath}$};

% --- arrows between the stages
\draw[draw=black, line width=1.5, -{Stealth[length=8,width=7]}] (906,136) -- (906,168);
\draw[draw=black, line width=1.5, -{Stealth[length=8,width=7]}] (1020,168) -- (1020,136);
\node[small, anchor=east] at (899,152) {learned $\hat{\jmath}(s,z)$};
\node[small, anchor=west] at (1027,152) {assigned target $z$};

% --- single-agent RL stage
\draw[draw=txt, line width=1.6, rounded corners=14, fill=fPanel] (814,40) rectangle (1130,132);
\draw[draw=sTeal, line width=1.8, rounded corners=8, fill=white] (820,53) rectangle (944,119);
\node[body] at (882,86) {\textit{\textbf{Single-agent RL:}}\\execute $\pi$ for each\\assigned target};

\foreach \yc in {106,66} {
  \draw[draw=sTeal, line width=1.5, rounded corners=5, fill=fPanel] (950,\yc-16) rectangle (982,\yc+16);
  \robot{966}{\yc-1.5}{0.75}
  \node[lab] at (993,\yc-1) {$\mathsf{s}_{\mathsf{t}}$};
  \draw[draw=sTeal, line width=1.5] (1001,\yc) -- (1018,\yc);
  \nnet{1033}{\yc}
  \draw[draw=sBlue, line width=1.5, -{Stealth[length=7,width=6]}] (1049,\yc) -- (1070,\yc);
  \node[font=\rmfamily\bfseries\fontsize{15}{17}\selectfont, text=txt] at (1053,\yc-11.5) {$\pi$};
  \node[lab] at (1076,\yc-1) {$\mathsf{z}_{\mathsf{t}}$};
  \draw[draw=sBlue, line width=1.5, rounded corners=5, fill=fPanel] (1084,\yc-16) rectangle (1118,\yc+16);
  \pin{1101}{\yc+1}{0.72}
}
\foreach \x in {966,1033,1101}
  \node[dots, text=txt, rotate=90] at (\x,86) {...};

\smileface{858}{20}
\node[font=\rmfamily\itshape\fontsize{16}{18}\selectfont, text=txt, anchor=west] at (874,20) {Scalable and sample efficient.};

\end{tikzpicture}%
\endgroup%


==> figures/south_manhattan_boxplots.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.995\linewidth,
  height=0.45\linewidth,
  xmin=0.5,
  xmax=5.5,
  ymin=-52,
  ymax=68,
  axis lines=box,
  axis line style={black, line width=0.75pt},
  tick align=outside,
  tick pos=left,
  tick style={black, line width=0.75pt},
  xtick={1,2,3,4,5},
  xticklabels={1,5,10,20,100},
  minor x tick num=1,
  minor tick style={draw=none},
  ytick={-40,-20,0,20,40,60},
  yticklabels={-40\%,-20\%,0\%,20\%,40\%,60\%},
  xlabel={Number of agents},
  ylabel={Relative improvement},
  label style={font=\small},
  tick label style={font=\small},
  xmajorgrids=true,
  xminorgrids=true,
  grid style={draw=gray!35, solid, line width=0.35pt},
  ymajorgrids=false,
]
% Horizontal dashed grid lines and zero reference line.
\foreach \yy in {-40,-20,20,40,60}{%
  \addplot[forget plot, draw=gray!35, dashed, line width=0.35pt]
    coordinates {(0.5,\yy) (5.5,\yy)};
}
\addplot[forget plot, draw=black, dashed, line width=0.55pt]
  coordinates {(0.5,0) (5.5,0)};

% N=1:
\addplot[boxplotstyle,
  boxplot prepared={
    draw position=1,
    lower whisker=-45.056668,
    lower quartile=0.000000,
    median=14.845996,
    upper quartile=30.696553,
    upper whisker=63.335937
  }
] coordinates {};

% N=5:
\addplot[boxplotstyle,
  boxplot prepared={
    draw position=2,
    lower whisker=-7.833956,
    lower quartile=13.416065,
    median=21.213559,
    upper quartile=28.012151,
    upper whisker=48.222901
  }
] coordinates {};

% N=10:
\addplot[boxplotstyle,
  boxplot prepared={
    draw position=3,
    lower whisker=0.013008,
    lower quartile=15.631962,
    median=21.060194,
    upper quartile=26.106960,
    upper whisker=40.971681
  }
] coordinates {};

% N=20:
\addplot[boxplotstyle,
  boxplot prepared={
    draw position=4,
    lower whisker=6.442881,
    lower quartile=17.435774,
    median=21.224713,
    upper quartile=25.000285,
    upper whisker=36.163655
  }
] coordinates {};

% N=100:
\addplot[boxplotstyle,
  boxplot prepared={
    draw position=5,
    lower whisker=14.088794,
    lower quartile=19.528262,
    median=21.325891,
    upper quartile=23.248151,
    upper whisker=28.268776
  }
] coordinates {};
\end{axis}
\end{tikzpicture}


==> figures/south_manhattan_reassignment_boxplots.tex <==
% Continuous-time evaluation from
% SALT/clariden_results/uturn_continuoustime_5M/fleet_eval/
% figure4_available_raw_instances.csv.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.30cm},
  scale only axis,
  width=0.280\linewidth,
  height=0.23\linewidth,
  xmin=0.5,
  xmax=5.5,
  ymin=-52,
  ymax=68,
  axis lines=box,
  axis line style={black, line width=0.75pt},
  tick align=outside,
  tick pos=left,
  tick style={black, line width=0.75pt},
  xtick={1,2,3,4,5},
  xticklabels={1,5,10,20,100},
  minor x tick num=1,
  minor tick style={draw=none},
  ytick={-40,-20,0,20,40,60},
  yticklabels={-40\%,-20\%,0\%,20\%,40\%,60\%},
  xlabel={Number of agents},
  label style={font=\small},
  tick label style={font=\small},
  title style={font=\small\bfseries},
  xmajorgrids=true,
  xminorgrids=true,
  grid style={draw=gray!35, solid, line width=0.35pt},
  ymajorgrids=false,
]
\nextgroupplot[
  title={Static SP},
  ylabel={Relative improvement},
]
\foreach \yy in {-40,-20,20,40,60}{%
  \addplot[forget plot, draw=gray!35, dashed, line width=0.35pt]
    coordinates {(0.5,\yy) (5.5,\yy)};
}
\addplot[forget plot, draw=black, dashed, line width=0.55pt]
  coordinates {(0.5,0) (5.5,0)};
\addplot[boxplotstyle,boxplot prepared={draw position=1,lower whisker=-45.056668,lower quartile=0.000000,median=14.845996,upper quartile=30.696553,upper whisker=63.335937}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=2,lower whisker=-7.833956,lower quartile=13.416065,median=21.213559,upper quartile=28.012151,upper whisker=48.222901}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=3,lower whisker=0.013008,lower quartile=15.631962,median=21.060194,upper quartile=26.106960,upper whisker=40.971681}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=4,lower whisker=6.442881,lower quartile=17.435774,median=21.224713,upper quartile=25.000285,upper whisker=36.163655}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=5,lower whisker=14.088794,lower quartile=19.528262,median=21.325891,upper quartile=23.248151,upper whisker=28.268776}] coordinates {};

\nextgroupplot[
  title={SP reassignment: $K=5$},
  yticklabels=\empty,
]
\foreach \yy in {-40,-20,20,40,60}{%
  \addplot[forget plot, draw=gray!35, dashed, line width=0.35pt]
    coordinates {(0.5,\yy) (5.5,\yy)};
}
\addplot[forget plot, draw=black, dashed, line width=0.55pt]
  coordinates {(0.5,0) (5.5,0)};
\addplot[boxplotstyle,boxplot prepared={draw position=1,lower whisker=-46.272494,lower quartile=0.000000,median=14.876033,upper quartile=30.857100,upper whisker=63.335937}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=2,lower whisker=-8.108462,lower quartile=13.631282,median=21.096616,upper quartile=28.207813,upper whisker=48.227216}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=3,lower whisker=0.045840,lower quartile=15.602658,median=21.007125,upper quartile=26.037174,upper whisker=40.739420}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=4,lower whisker=6.011871,lower quartile=17.358175,median=21.276624,upper quartile=24.984450,upper whisker=35.790956}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=5,lower whisker=14.380838,lower quartile=19.469888,median=21.334565,upper quartile=23.184261,upper whisker=28.631967}] coordinates {};

\nextgroupplot[
  title={SP reassignment: $K=10$},
  yticklabels=\empty,
]
\foreach \yy in {-40,-20,20,40,60}{%
  \addplot[forget plot, draw=gray!35, dashed, line width=0.35pt]
    coordinates {(0.5,\yy) (5.5,\yy)};
}
\addplot[forget plot, draw=black, dashed, line width=0.55pt]
  coordinates {(0.5,0) (5.5,0)};
\addplot[boxplotstyle,boxplot prepared={draw position=1,lower whisker=-45.098039,lower quartile=0.000000,median=15.287837,upper quartile=30.712980,upper whisker=63.335937}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=2,lower whisker=-8.085830,lower quartile=13.393350,median=21.216805,upper quartile=28.062262,upper whisker=49.178215}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=3,lower whisker=0.395711,lower quartile=15.723301,median=21.141540,upper quartile=25.998122,upper whisker=40.651231}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=4,lower whisker=5.969855,lower quartile=17.404979,median=21.258387,upper quartile=25.034800,upper whisker=36.338365}] coordinates {};
\addplot[boxplotstyle,boxplot prepared={draw position=5,lower whisker=14.233334,lower quartile=19.467540,median=21.374464,upper quartile=23.290520,upper whisker=28.623129}] coordinates {};
\end{groupplot}
\end{tikzpicture}

